Provably efficient RL with Rich Observations via Latent State Decoding

We study the exploration problem in episodic MDPs with rich observations generated from a small number of latent states. Under certain identifiability assumptions, we demonstrate how to estimate a mapping from the observations to latent states inductively through a sequence of regression and clustering steps -- where previously decoded latent states provide labels for later regression problems -- and use it to construct good exploration policies. We provide finite-sample guarantees on the quality of the learned state decoding function and exploration policies, and complement our theory with an empirical evaluation on a class of hard exploration problems. Our method exponentially improves over $Q$-learning with na\"ive exploration, even when $Q$-learning has cheating access to latent states.

==> lock.tex <==
\begin{tikzpicture}
\draw[black] (0,0) circle (12pt) node (s11) {$s_{1,1}$};
\draw[black] (2.5,0) circle (12pt) node (s12) {$s_{1,2}$};
\draw[black] (5.0,0) circle (12pt) node (s13) {$s_{1,3}$};
\coordinate[] (d11a) at (1.0,0.25) {}; %% {$a_{1}$};
\coordinate[] (d11b) at (0.75,-0.25) {}; %% {$b_{1}$};
\coordinate[] (d12a) at (3.5,0.25) {}; %% {$a_{1}$};
\coordinate[] (d12b) at (3.25,-0.25) {}; %% {$b_{1}$};
\node[] (d13a) at (7.0, 0.25) {$B(\tfrac{1}{2})$};
\node[] (d13b) at (7.0, -0.25) {$0$};

\draw[black] (0,-1.5) circle (12pt) node (s21) {$s_{2,1}$};
\draw[black] (2.5,-1.5) circle (12pt) node (s22) {$s_{2,2}$};
\draw[black] (5.0,-1.5) circle (12pt) node (s23) {$s_{2,3}$};
\coordinate[] (d21a) at (0.75,-1.25) {}; %%  {$a_{2}$};
\coordinate[] (d21b) at (1.0,-1.75) {}; %%  {$b_{2}$};
\coordinate[] (d22a) at (3.25,-1.25) {}; %%  {$a_{2}$};
\coordinate[] (d22b) at (3.5,-1.75) {}; %%  {$b_{2}$};
\node[] (d23a) at (7.0, -1.25) {$B(\tfrac{1}{2})$};
\node[] (d23b) at (7.0, -1.75) {$0$};

\draw[black] (0,-3.0) circle (12pt) node (s31) {$s_{3,1}$};
\draw[black] (2.5,-3.0) circle (12pt) node (s32) {$s_{3,2}$};
\draw[black] (5.0,-3.0) circle (12pt) node (s33) {$s_{3,3}$};
\node[] (d33) at (7.0, -3.0) {$0$};


%% ARROWS
%% A-state transitions
%% \edgedraw[black, thick, ->] 
\path[black,thick,->] (s11) edge node {} (d11a);
\path[black, thick, ->] (s11) edge node {} (d11b);
\path[green, thick, bend left, ->] (d11a) edge node {} (s12);
\path[blue, thick, bend right, ->] (d11a) edge node {} (s22);
\path[green, thick, bend right, ->] (d11b) edge node {} (s22);
\path[blue, thick, bend left, ->] (d11b) edge node {} (s12);
\path[black, thick, ->] (s11) edge node {} (s32);

\path[black,thick,->] (s12) edge node {} (d12a);
\path[black, thick, ->] (s12) edge node {} (d12b);
\path[green, thick, bend left, ->] (d12a) edge node {} (s13);
\path[blue, thick, bend right, ->] (d12a) edge node {} (s23);
\path[green, thick, bend right, ->] (d12b) edge node {} (s23);
\path[blue, thick, bend left, ->] (d12b) edge node {} (s13);
\path[black, thick, ->] (s12) edge node {} (s33);

\path[black, thick, bend left, ->] (s13) edge node {} (d13a);
\path[black, thick, ->] (s13) edge node {} (d13a);
\path[black, thick, ->] (s13) edge node {} (d13b);
\path[black, thick, bend right, ->] (s13) edge node {} (d13b);

%% B-state transitions
\path[black, thick, ->] (s21) edge node {} (d21a);
\path[black, thick, ->] (s21) edge node {} (d21b);
\path[green, thick, bend left, ->] (d21a) edge node {} (s12);
\path[blue, thick, bend right, ->] (d21a) edge node {} (s22);
\path[green, thick, bend right, ->] (d21b) edge node {} (s22);
\path[blue, thick, bend left, ->] (d21b) edge node {} (s12);
\path[black, thick, ->] (s21) edge node {} (s32);

\path[black, thick, ->] (s22) edge node {} (d22a);
\path[black, thick, ->] (s22) edge node {} (d22b);
\path[green, thick, bend left, ->] (d22a) edge node {} (s13);
\path[blue, thick, bend right, ->] (d22a) edge node {} (s23);
\path[green, thick, bend right, ->] (d22b) edge node {} (s23);
\path[blue, thick, bend left, ->] (d22b) edge node {} (s13);
\path[black, thick, ->] (s22) edge node {} (s33);

\path[black, thick, bend left, ->] (s23) edge node {} (d23a);
\path[black, thick, ->] (s23) edge node {} (d23a);
\path[black, thick, ->] (s23) edge node {} (d23b);
\path[black, thick, bend right, ->] (s23) edge node {} (d23b);


%% Bad state transitions
\path[black, thick, ->] (s31) edge node {} (s32);
%% \path[black, thick, bend left,->] (s31) edge node {} (s32);
%% \path[black, thick, bend right, ->] (s31) edge node {} (s32);
\path[black, thick, ->] (s32) edge node {} (s33);
%% \path[black, thick, bend left,->] (s32) edge node {} (s33);
%% \path[black, thick, bend right, ->] (s32) edge node {} (s33);
\path[black, thick, ->] (s33) edge node {} (d33);
%% \path[black, thick, bend left,->] (s33) edge node {} (d33);
%% \path[black, thick, bend right, ->] (s33) edge node {} (d33);
\end{tikzpicture}

